The Unfairness of Multifactorial Bias in Recommendation

Popularity bias and positivity bias are two prominent sources of bias in recommender systems. Both arise from input data, propagate through recommendation models, and lead to unfair or suboptimal outcomes. Popularity bias occurs when a small subset of items receives most interactions, while positivity bias stems from the over-representation of high rating values. Although each bias has been studied independently, their combined effect, to which we refer to as multifactorial bias, remains underexplored. In this work, we examine how multifactorial bias influences item-side fairness, focusing on exposure bias, which reflects the unequal visibility of items in recommendation outputs. Through simulation studies, we find that positivity bias is disproportionately concentrated on popular items, further amplifying their over-exposure. Motivated by this insight, we adapt a percentile-based rating transformation as a pre-processing strategy to mitigate multifactorial bias. Experiments using six recommendation algorithms across four public datasets show that this approach improves exposure fairness with negligible accuracy loss. We also demonstrate that integrating this pre-processing step into post-processing fairness pipelines enhances their effectiveness and efficiency, enabling comparable or better fairness with reduced computational cost. These findings highlight the importance of addressing multifactorial bias and demonstrate the practical value of simple, data-driven pre-processing methods for improving fairness in recommender systems.

==> figures/fig_ndcg_equality.tex <==
\begin{figure}

%Goodreads
  \begin{subfigure}[b]{1\textwidth}
    \centering
    % First: Define the legend only (invisible axis)
    \begin{tikzpicture}    
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend to name=mylegend,
            legend columns=2,
            legend style={
                font=\normalsize,
                text=black,  
                column sep=0em,
                row sep=0.6em,  % ← increase this for more vertical space between rows
                draw=black,        % ← this adds the box
                fill=white,        % ← optional: fill the box white
                %rounded corners    % ← optional: rounded corners
                % /tikz/every even column/.append style={column sep=0.5em},
                legend cell align=left,
                align = left,
                nodes={inner sep=1pt}, % ← spacing between marker and text
                % minimum width=4cm,     % ← wider box
                text width=4.8cm,    % control text wrapping within the legend
                at={(0.5,1.05)},  % position legend above plot
                anchor=south,
                % inner sep=4pt,
            },
            % legend image post style={xscale=0.7}, % ← smaller marker width
        ]
        \addlegendimage{mark=x,black,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF}
        \addlegendimage{mark=*,fill=_blue!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \addlegendimage{mark=asterisk,_green,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF}
        \addlegendimage{mark=square*,fill=_red!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \end{axis}
    \end{tikzpicture}

    % Legend display (places it above the plots)
    \vspace{-15em}
    \ref{mylegend}
    \vspace{0.5em}

    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont DM},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont Equality},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.20,0.40,0.60,0.80},
            yticklabels={0.0,0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0160532160504017) (0.0195608022794791,0.0457666003984027) (0.0169540364822103,0.0974522345879231)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.1171909681793458) (0.0233825667952543,0.2425654400343418) (0.0221176735112467,0.4163268734750942)};

        \draw (90,50) node[color=_blue,scale=2.1] {20};
        \draw (40,80) node[color=_blue,scale=2.1] {50};
        \draw (0,140) node[color=_blue,scale=2.1] {100};
        \draw (100,155) node[color=_red,scale=2.1] {20};
        \draw (65,275) node[color=_red,scale=2.1] {50};
        \draw (80,410) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont FA*IR},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick=      {0.010,0.015,0.020,0.025,0.030,0.035,0.037,0.04,0.045},
            xticklabels={0.010,0.015,0.020,0.025,0.030,0.035,0.037,0.04,0.045},
            ytick={0.00,0.010,0.030,0.050,0.070},
            yticklabels={0.0,0.01,0.03,0.05,0.07},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0360348612170844,0.0076187531277456) (0.0367146627433756,0.0074019438153327) (0.0367146627433756,0.0074019438153327)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0417311974067003,0.0672707529462848) (0.0419817164374009,0.0654525098744239) (0.0419817164374009,0.0654525098744239)};

        \draw (105,55) node[color=_blue,scale=2.1] {20};
        \draw (30,-35) node[color=_blue,scale=2.1] {50};
        \draw (-10,60) node[color=_blue,scale=2.1] {100};
        \draw (620,500) node[color=_red,scale=2.1] {20};
        \draw (530,520) node[color=_red,scale=2.1] {50};
        \draw (490,600) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont xQuAD},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.03,0.038,0.04,0.042,0.05},
            xticklabels={0.03,0.038,0.04,0.042,0.05},
            ytick={0.00,0.020,0.040,0.060,0.080},
            yticklabels={0.0,0.02,0.04,0.06,0.08},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0378016584323007,0.0074301092367664) (0.0377031451086048,0.0076565474310718) (0.0376384015887247,0.0077033171457758)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0420462970004821,0.0705954296549341) (0.0420192199415043,0.0787732342764703) (0.041928161094273,0.0798523818497322)};

        \draw (70,60) node[color=_blue,scale=2.1] {20};
        \draw (60,-25) node[color=_blue,scale=2.1] {50};
        \draw (-10,70) node[color=_blue,scale=2.1] {100};
        \draw (395,600) node[color=_red,scale=2.1] {20};
        \draw (480,690) node[color=_red,scale=2.1] {50};
        \draw (370,740) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont FairMatch},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.00,0.01,0.02,0.03,0.04},
            xticklabels={0.0,0.01,0.02,0.03,0.04},
            ytick={0,0.1,0.2},
            yticklabels={0,0.1,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0378717962687579,0.0084576159851946) (0.037824098818915,0.0131969900721622) (0.0416692386098001,0.0258317760685534)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0422081440706793,0.0680632370291459) (0.0418757634691925,0.0824845048364516) (0.0209838366538012,0.2355819549397491)};

        \draw (145,-10) node[color=_blue,scale=2.1] {20};
        \draw (145,20) node[color=_blue,scale=2.1] {50};
        \draw (185,35) node[color=_blue,scale=2.1] {100};
        \draw (220,40) node[color=_red,scale=2.1] {20};
        \draw (210,100) node[color=_red,scale=2.1] {50};
        \draw (25,225) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont Random},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.10,0.20},
            yticklabels={0.0,0.1,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0291601053761045,0.0120530163880293) (0.0195673550197792,0.0252613927297412) (0.0132453947898519,0.0452650138438812)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0328530884278711,0.0848772583907006) (0.0227863733755983,0.1311237732360018) (0.0192410912024567,0.1879201729321706)};

        \draw (160,25) node[color=_blue,scale=2.1] {20};
        \draw (60,40) node[color=_blue,scale=2.1] {50};
        \draw (0,60) node[color=_blue,scale=2.1] {100};
        \draw (190,100) node[color=_red,scale=2.1] {20};
        \draw (100,145) node[color=_red,scale=2.1] {50};
        \draw (95,180) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont Reverse},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.10,0.20,0.30},
            yticklabels={0.0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.007108886806279413)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066423161553)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0165395353195888,0.0176135544699317) (0.007926368086913,0.0456221481159335) (0.00546642552792,0.0815271754696266)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0186460961116091,0.1129018822587909) (0.0088279180745893,0.2070170647918611) (0.006637904519002,0.3192962282301451)};

        \draw (110,45) node[color=_blue,scale=2.1] {20};
        \draw (50,65) node[color=_blue,scale=2.1] {50};
        \draw (0,110) node[color=_blue,scale=2.1] {100};
        \draw (130,140) node[color=_red,scale=2.1] {20};
        \draw (40,230) node[color=_red,scale=2.1] {50};
        \draw (60,315) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Goodreads}
    \vspace{8pt}
  \end{subfigure}

%ML
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont Equality},
            xtick={0,0.01,0.03,0.05,0.07,0.09,0.11},
            xticklabels={0,0.01,0.03,0.05,0.07,0.09,0.11},
            ytick={0.00,0.10,0.20,0.30},
            yticklabels={0.0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0098752348508368) (0.0641800794166343,0.0208322143785356) (0.059643135177414,0.0425561914565393)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.0782092255723103) (0.0981450989664221,0.169087269892824) (0.0919188716870302,0.2790262849576056)};

        \draw (120,30) node[color=_blue,scale=2.1] {20};
        \draw (50,50) node[color=_blue,scale=2.1] {50};
        \draw (10,80) node[color=_blue,scale=2.1] {100};
        \draw (480,100) node[color=_red,scale=2.1] {20};
        \draw (390,190) node[color=_red,scale=2.1] {50};
        \draw (380,270) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.01,0.03,0.05,0.07,0.09,0.11},
            xticklabels={0,0.01,0.03,0.05,0.07,0.09,0.11},
            ytick={0.00,0.01,0.03,0.05,0.07},
            yticklabels={0.00,0.01,0.03,0.05,0.07},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.0075612382482139) (0.0703726741085083,0.0073364670904056) (0.0703726741085083,0.0073364670904056)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.0497249304643974) (0.1085922554017207,0.0480393229184917) (0.1085922554017207,0.0480393229184917)};

        \draw (65,40) node[color=_blue,scale=2.1] {20};
        \draw (30,-25) node[color=_blue,scale=2.1] {50};
        \draw (-10,50) node[color=_blue,scale=2.1] {100};
        \draw (380,360) node[color=_red,scale=2.1] {20};
        \draw (440,420) node[color=_red,scale=2.1] {50};
        \draw (335,430) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.01,0.03,0.05,0.07,0.09,0.11},
            xticklabels={0,0.01,0.03,0.05,0.07,0.09,0.11},
            ytick={0.00,0.010,0.030,0.050,0.070},
            yticklabels={0.0,0.01,0.03,0.05,0.07},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.0076647386174346) (0.0671074671372056,0.0091180131946358) (0.0654871021388767,0.0109966528272751)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.0472183479623212) (0.1101752993998148,0.0514442843452509) (0.1101032467555067,0.0526606022880824)};

        \draw (75,40) node[color=_blue,scale=2.1] {20};
        \draw (-5,-5) node[color=_blue,scale=2.1] {50};
        \draw (0,85) node[color=_blue,scale=2.1] {100};
        \draw (400,370) node[color=_red,scale=2.1] {20};
        \draw (400,420) node[color=_red,scale=2.1] {50};
        \draw (390,470) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.01,0.03,0.05,0.07,0.09,0.11},
            xticklabels={0,0.01,0.03,0.05,0.07,0.09,0.11},
            ytick={0.00,0.10,0.20},
            yticklabels={0.0,0.1,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.0068098489371161) (0.0721388766440806,0.008569920067921) (0.0688681323937365,0.0205175857032556)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.0500967956256025) (0.1025568697834457,0.1080730584762914) (0.1041757875240081,0.0896832187487651)};

        \draw (80,0) node[color=_blue,scale=2.1] {20};
        \draw (50,10) node[color=_blue,scale=2.1] {50};
        \draw (0,25) node[color=_blue,scale=2.1] {100};
        \draw (415,53) node[color=_red,scale=2.1] {20};
        \draw (395,83) node[color=_red,scale=2.1] {50};
        \draw (385,102) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.01,0.03,0.05,0.07,0.09,0.11},
            xticklabels={0,0.01,0.03,0.05,0.07,0.09,0.11},
            ytick={0.00,0.1,0.2},
            yticklabels={0.0,0.1,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0104757169944064) (0.054685821889426,0.0205982547108253) (0.0453452915492258,0.0368666036892775)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.0672486646228516) (0.0677489982396476,0.1168582860633667) (0.0497651845828597,0.1752037039912652)};

        \draw (220,20) node[color=_blue,scale=2.1] {20};
        \draw (110,30) node[color=_blue,scale=2.1] {50};
        \draw (0,50) node[color=_blue,scale=2.1] {100};
        \draw (425,80) node[color=_red,scale=2.1] {20};
        \draw (220,130) node[color=_red,scale=2.1] {50};
        \draw (130,170) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.01,0.03,0.07,0.11},
            xticklabels={0,0.01,0.03,0.07,0.11},
            ytick={0.00,0.10,0.20,0.30},
            yticklabels={0.0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.006724755562037665)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344427694829156)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.0148915438004644) (0.0321189396498281,0.0323242425389057) (0.0221903668449712,0.0594754752190984)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.1001606995206283) (0.0280457527913857,0.1920666787580384) (0.0196890911624082,0.2862498977023333)};

        \draw (320,30) node[color=_blue,scale=2.1] {20};
        \draw (150,50) node[color=_blue,scale=2.1] {50};
        \draw (0,75) node[color=_blue,scale=2.1] {100};
        \draw (330,120) node[color=_red,scale=2.1] {20};
        \draw (100,215) node[color=_red,scale=2.1] {50};
        \draw (105,280) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{MovieLens}
    \vspace{8pt}
  \end{subfigure}    
		
% Google review
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont Equality},
            xtick={0,0.002,0.004,0.006},
            xticklabels={0,0.002,0.004,0.006},
            ytick={0.10,0.30,0.50,0.7},
            yticklabels={0.1,0.3,0.5,0.7},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        			
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0023711758285594,0.0190549019549891) (0.0016506792285985,0.0787358251348311) (0.0015174469039995,0.1752224537669143)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0046707938719557,0.1543523551470129) (0.0049010410420859,0.3377462052654578) (0.0044796956576409,0.514590007782576)};

        \draw (100,65) node[color=_blue,scale=2.1] {20};
        \draw (45,120) node[color=_blue,scale=2.1] {50};
        \draw (10,220) node[color=_blue,scale=2.1] {100};
        \draw (320,205) node[color=_red,scale=2.1] {20};
        \draw (340,390) node[color=_red,scale=2.1] {50};
        \draw (350,510) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.002,0.004},
            xticklabels={0.002,0.004},
            ytick={0.010,0.050,0.09},
            yticklabels={0.01,0.05,0.09},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]

        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0025382596630068,0.0120900495195156) (0.0025533117405079,0.0122795336678432) (0.0025533117405079,0.0122795336678432)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0058436904543614,0.1044185254384928) (0.005901714016597,0.0940333935290121) (0.005901714016597,0.0940333935290121)};

        \draw (-10,0) node[color=_blue,scale=2.1] {20};
        \draw (40,10) node[color=_blue,scale=2.1] {50};
        \draw (0,20) node[color=_blue,scale=2.1] {100};
        \draw (350,80) node[color=_red,scale=2.1] {20};
        \draw (300,85) node[color=_red,scale=2.1] {50};
        \draw (280,100) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.002,0.004},
            xticklabels={0.002,0.004},
            ytick={0.010,0.050,0.09},
            yticklabels={0.01,0.05,0.09},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0027166127877413,0.0067062207547484) (0.0027140629895982,0.0069833926763166) (0.0027168849700805,0.0066678525146146)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0059592737330179,0.0858349216752255) (0.005958064785261,0.0969313671088845) (0.0059465903402766,0.0955364532831763)};

        \draw (-15,-50) node[color=_blue,scale=2.1] {20};
        \draw (35,40) node[color=_blue,scale=2.1] {50};
        \draw (-5,130) node[color=_blue,scale=2.1] {100};
        \draw (290,730) node[color=_red,scale=2.1] {20};
        \draw (290,850) node[color=_red,scale=2.1] {50};
        \draw (280,950) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.002,0.004},
            xticklabels={0.002,0.004},
            ytick={0,0.1,0.2,0.3},
            yticklabels={0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0027526935776424,0.0076209638806882) (0.0025807139064753,0.036500240425184) (0.0023067983457865,0.0837042088545894)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0056424443976701,0.1222401486260948) (0.0055324754365737,0.2550389205848742) (0.0053543151945419,0.271277077887901)};

        \draw (80,20) node[color=_blue,scale=2.1] {20};
        \draw (55,55) node[color=_blue,scale=2.1] {50};
        \draw (0,110) node[color=_blue,scale=2.1] {100};
        \draw (330,150) node[color=_red,scale=2.1] {20};
        \draw (360,250) node[color=_red,scale=2.1] {50};
        \draw (255,270) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.002,0.004},
            xticklabels={0.002,0.004},
            ytick={0,0.1,0.2,0.3},
            yticklabels={0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.00228029601427,0.0100342833029635) (0.0016411129071014,0.0258843481311233) (0.0016222004258641,0.046000937490795)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0047782592436639,0.0973605373643581) (0.0040294411247932,0.1451174654972731) (0.0031232242641634,0.1939141662914023)};

        \draw (100,20) node[color=_blue,scale=2.1] {20};
        \draw (40,30) node[color=_blue,scale=2.1] {50};
        \draw (0,60) node[color=_blue,scale=2.1] {100};
        \draw (310,115) node[color=_red,scale=2.1] {20};
        \draw (245,160) node[color=_red,scale=2.1] {50};
        \draw (200,190) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.29]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.002,0.004},
            xticklabels={0.002,0.004},
            ytick={0,0.1,0.2,0.3},
            yticklabels={0,0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.004169745832528604)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.07163391244528694)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0017659249873552,0.0189155735228621) (0.0009425702868523,0.0552259547340038) (0.0008928125591496,0.0921574023767433)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.003016206120021,0.1343420415012289) (0.0021566271317131,0.2189039080716653) (0.0013321959979377,0.2993262556133994)};

        \draw (110,45) node[color=_blue,scale=2.1] {20};
        \draw (50,70) node[color=_blue,scale=2.1] {50};
        \draw (0,120) node[color=_blue,scale=2.1] {100};
        \draw (210,160) node[color=_red,scale=2.1] {20};
        \draw (135,245) node[color=_red,scale=2.1] {50};
        \draw (105,295) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Google Local Data}
    \vspace{8pt}
  \end{subfigure}    

% Yelp
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            ylabel={\fontsize{25}{30}\selectfont Equality},
            xtick={0.001,0.002,0.003},
            xticklabels={0.001,0.002,0.003},
            ytick={0,0.20,0.40,0.60},
            yticklabels={0,0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        						
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0023191893128201,0.0168538046317001) (0.0019776278647157,0.0674758375498633) (0.0017131562568034,0.1507224847621812)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002358745425849,0.3151693035339571) (0.00196008023971,0.529049605608743) (0.001734302682072,0.6569606247950883)};

        \draw (60,75) node[color=_blue,scale=2.1] {20};
        \draw (30,140) node[color=_blue,scale=2.1] {50};
        \draw (0,230) node[color=_blue,scale=2.1] {100};
        \draw (65,380) node[color=_red,scale=2.1] {20};
        \draw (40,540) node[color=_red,scale=2.1] {50};
        \draw (20,660) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0,0.05,0.1,0.15,0.2},
            yticklabels={0,0.05,0.1,0.15,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0028598410253405,0.0106435148412746) (0.0028557384654291,0.0109428138004772) (0.0028557384654291,0.0109428138004772)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002712107123783,0.1753210052927299) (0.002712107123783,0.1753210052814064) (0.002712107123783,0.1753210052814064)};

        \draw (100,0) node[color=_blue,scale=2.1] {20};
        \draw (180,20) node[color=_blue,scale=2.1] {50};
        \draw (100,25) node[color=_blue,scale=2.1] {100};
        \draw (-15,150) node[color=_red,scale=2.1] {20};
        \draw (35,155) node[color=_red,scale=2.1] {50};
        \draw (50,175) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0,0.05,0.1,0.15,0.2},
            yticklabels={0,0.05,0.1,0.15,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0030940470209033,0.0056838692289491) (0.003083428447893,0.0053992644235486) (0.0030731200954385,0.0048652876224445)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002781574910035,0.1761470054946624) (0.002872716257061,0.177220960397416) (0.002948198510007,0.1755526210282609)};

        \draw (330,20) node[color=_blue,scale=2.1] {20};
        \draw (280,20) node[color=_blue,scale=2.1] {50};
        \draw (250,0) node[color=_blue,scale=2.1] {100};
        \draw (170,150) node[color=_red,scale=2.1] {20};
        \draw (95,155) node[color=_red,scale=2.1] {50};
        \draw (0,150) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0.10,0.30,0.5},
            yticklabels={0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0031164461740244,0.0074267187598379) (0.0030012357888234,0.0348677958130074) (0.0026896824695248,0.0785472793467014)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002705662295516,0.2281068061591007) (0.002618262332245,0.3658390752003917) (0.002504531860518,0.4623358964299011)};

        \draw (610,50) node[color=_blue,scale=2.1] {20};
        \draw (500,80) node[color=_blue,scale=2.1] {50};
        \draw (180,120) node[color=_blue,scale=2.1] {100};
        \draw (190,270) node[color=_red,scale=2.1] {20};
        \draw (180,360) node[color=_red,scale=2.1] {50};
        \draw (75,460) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0.10,0.20,0.30},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0026245303737083,0.0090848643833585) (0.0021536628733046,0.0227207867780542) (0.0017595299400418,0.0407435719345057)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002326517980483,0.2014236807035747) (0.001900753468381,0.2410718273415605) (0.001628631187422,0.2768353840100906)};

        \draw (100,30) node[color=_blue,scale=2.1] {20};
        \draw (50,50) node[color=_blue,scale=2.1] {50};
        \draw (10,70) node[color=_blue,scale=2.1] {100};
        \draw (70,225) node[color=_red,scale=2.1] {20};
        \draw (43,235) node[color=_red,scale=2.1] {50};
        \draw (17,275) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.001,0.002,0.003},
            xticklabels={0.001,0.002,0.003},
            ytick={0.1,0.20,0.30,0.40},
            yticklabels={0.1,0.2,0.3,0.4},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.0039813286342347265)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.03156665568906347)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0019674375047872,0.01694331778463) (0.0014621366910292,0.0477505489327929) (0.0010266660478134,0.0825520743255232)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002349855618254,0.2368250351334643) (0.001502340929494,0.2999975880455043) (0.001193274960225,0.34846230064254)};

        \draw (90,50) node[color=_blue,scale=2.1] {20};
        \draw (40,80) node[color=_blue,scale=2.1] {50};
        \draw (0,110) node[color=_blue,scale=2.1] {100};
        \draw (130,270) node[color=_red,scale=2.1] {20};
        \draw (70,300) node[color=_red,scale=2.1] {50};
        \draw (40,350) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Yelp}
    \vspace{-3pt}
  \end{subfigure}    

%   \hspace{32.9em}
\caption{Performance comparison of six rerankers with varying size of long recommendation lists $N \in \{20,50,100\}$ and two different input data (original rating vs. percentile values) in terms of trade-off between nDCG and $Equality$ for $K=10$. For both metrics, higher value is better. Legend presents settings of recommendation process: black cross and green star show the results of \algname{BiasedMF} with original ratings and percentile values as input data, respectively, while blue circle and red square show the reranker results on long recommendation lists of varying size generated by \algname{BiasedMF} trained on original ratings and percentile values, respectively.}\label{fig_ndcg_equality}
\end{figure}

==> figures/fig_ndcg_fair_gr.tex <==
\begin{figure}
  \begin{subfigure}[b]{1\textwidth}
    \centering
    % First: Define the legend only (invisible axis)
    \begin{tikzpicture}    
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend to name=mylegend,
            legend columns=2,
            legend style={
                font=\normalsize,
                text=black,  
                column sep=0em,
                row sep=0.6em,  % ← increase this for more vertical space between rows
                draw=black,        % ← this adds the box
                fill=white,        % ← optional: fill the box white
                %rounded corners    % ← optional: rounded corners
                % /tikz/every even column/.append style={column sep=0.5em},
                legend cell align=left,
                align = left,
                nodes={inner sep=1pt}, % ← spacing between marker and text
                % minimum width=4cm,     % ← wider box
                text width=4.8cm,    % control text wrapping within the legend
                at={(0.5,1.05)},  % position legend above plot
                anchor=south,
                % inner sep=4pt,
            },
            % legend image post style={xscale=0.7}, % ← smaller marker width
        ]
        \addlegendimage{mark=x,black,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF}
        \addlegendimage{mark=*,fill=_blue!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \addlegendimage{mark=asterisk,_green,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF}
        \addlegendimage{mark=square*,fill=_red!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \end{axis}
    \end{tikzpicture}

    % Legend display (places it above the plots)
    \vspace{-15em}
    \ref{mylegend}
    \vspace{0.5em}

    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0806310254163014) (0.0195608022794791,0.1560035056967572) (0.0169540364822103,0.2459830557990067)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.3213555360794624) (0.0233825667952543,0.5273152205667543) (0.0221176735112467,0.7376570260005842)};

        \draw (100,75) node[color=_blue,scale=1.8] {20};
        \draw (45,145) node[color=_blue,scale=1.8] {50};
        \draw (10,265) node[color=_blue,scale=1.8] {100};
        \draw (100,340) node[color=_red,scale=1.8] {20};
        \draw (65,550) node[color=_red,scale=1.8] {50};
        \draw (80,690) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.04177621969033012)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.20946538124452235)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0727432077125328) (0.0195608022794791,0.1460706982179374) (0.0169540364822103,0.2342973999415717)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.3017820625182588) (0.0233825667952543,0.5077417470055506) (0.0221176735112467,0.7180835524393807)};
        
        \draw (100,75) node[color=_blue,scale=1.8] {20};
        \draw (45,145) node[color=_blue,scale=1.8] {50};
        \draw (10,265) node[color=_blue,scale=1.8] {100};
        \draw (100,330) node[color=_red,scale=1.8] {20};
        \draw (65,540) node[color=_red,scale=1.8] {50};
        \draw (80,680) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.00710889)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0160532160504017) (0.0195608022794791,0.0457666003984027) (0.0169540364822103,0.0974522345879231)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.1171909681793458) (0.0233825667952543,0.2425654400343418) (0.0221176735112467,0.4163268734750942)};

        \draw (90,50) node[color=_blue,scale=1.8] {20};
        \draw (35,85) node[color=_blue,scale=1.8] {50};
        \draw (0,130) node[color=_blue,scale=1.8] {100};
        \draw (100,155) node[color=_red,scale=1.8] {20};
        \draw (65,275) node[color=_red,scale=1.8] {50};
        \draw (80,410) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.00711559)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06429514)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0160713436380944) (0.0195608022794791,0.0458346009696422) (0.0169540364822103,0.0975888049441684)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.117293675240153) (0.0233825667952543,0.243111284236292) (0.0221176735112467,0.4172860504467701)};

        \draw (90,50) node[color=_blue,scale=1.8] {20};
        \draw (35,85) node[color=_blue,scale=1.8] {50};
        \draw (0,130) node[color=_blue,scale=1.8] {100};
        \draw (100,155) node[color=_red,scale=1.8] {20};
        \draw (65,275) node[color=_red,scale=1.8] {50};
        \draw (80,410) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, DM}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0360348612170844,0.0531697341513292) (0.0367146627433756,0.0505404615834063) (0.0367146627433756,0.0505404615834063)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0417311974067003,0.2316681273736488) (0.0419817164374009,0.2299152789950335) (0.0419817164374009,0.2299152789950335)};

        \draw (100,20) node[color=_blue,scale=1.8] {20};
        \draw (30,-10) node[color=_blue,scale=1.8] {50};
        \draw (0,25) node[color=_blue,scale=1.8] {100};
        \draw (605,165) node[color=_red,scale=1.8] {20};
        \draw (550,165) node[color=_red,scale=1.8] {50};
        \draw (530,190) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.04177621969033012)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.20946538124452235)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0360348612170844,0.0470347648261758) (0.0367146627433756,0.0444054922582529) (0.0367146627433756,0.0444054922582529)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0417311974067003,0.2120946538124452) (0.0419817164374009,0.2103418054338299) (0.0419817164374009,0.2103418054338299)};
        
        \draw (100,20) node[color=_blue,scale=1.8] {20};
        \draw (30,-10) node[color=_blue,scale=1.8] {50};
        \draw (0,25) node[color=_blue,scale=1.8] {100};
        \draw (100,340) node[color=_red,scale=1.8] {20};
        \draw (65,550) node[color=_red,scale=1.8] {50};
        \draw (80,690) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.00710889)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06432066)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0160532160504017) (0.0195608022794791,0.0457666003984027) (0.0169540364822103,0.0974522345879231)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.1171909681793458) (0.0233825667952543,0.2425654400343418) (0.0221176735112467,0.4163268734750942)};

        \draw (90,50) node[color=_blue,scale=1.8] {20};
        \draw (35,85) node[color=_blue,scale=1.8] {50};
        \draw (0,130) node[color=_blue,scale=1.8] {100};
        \draw (100,155) node[color=_red,scale=1.8] {20};
        \draw (65,275) node[color=_red,scale=1.8] {50};
        \draw (80,410) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.00711559)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.06429514)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0160713436380944) (0.0195608022794791,0.0458346009696422) (0.0169540364822103,0.0975888049441684)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.117293675240153) (0.0233825667952543,0.243111284236292) (0.0221176735112467,0.4172860504467701)};

        \draw (90,50) node[color=_blue,scale=1.8] {20};
        \draw (35,85) node[color=_blue,scale=1.8] {50};
        \draw (0,130) node[color=_blue,scale=1.8] {100};
        \draw (100,155) node[color=_red,scale=1.8] {20};
        \draw (65,275) node[color=_red,scale=1.8] {50};
        \draw (80,410) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, FA*IR}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            % xmin=0, xmax=5,
            % ymin=0, ymax=5,
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            % tick align=outside,
            % xtick={0,20,40,60,80,100},
            % ytick={0,20,40,60,80,100,120},
            legend pos=north west,
            legend columns=1,
            legend style = {nodes={scale=1.9, transform shape}},
            % legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
            % ymajorgrids=true,
            % grid style=dashed,
            label style={font=\Huge},
            tick label style={font=\huge},
            % major tick length=\MajorTickLength,
            % every tick/.style={
            %     black,
            %     semithick,
            % },
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0689637733112616,0.049741777656972) (0.0671074671372056,0.0845338407175863) (0.0654871021388767,0.1345474313672193)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1104070602841294,0.2767056265289481) (0.1101752993998148,0.3302527860831747) (0.1101032467555067,0.3658602881217722)};
        
        \legend{
            Rating,
            Percentile %($preprocessed$)
        }
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0689637733112616,0.0337048110899701) (0.0671074671372056,0.0674096221799402) (0.0654871021388767,0.1166077738515901)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1104070602841294,0.2459907583582495) (0.1101752993998148,0.2995379179124762) (0.1101032467555067,0.3351454199510736)};

        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.02,0.03,0.04,0.05,0.06},
            yticklabels={0.01,0.02,0.03,0.04,0.05,0.06},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0689637733112616,0.0076647386174346) (0.0671074671372056,0.0091180131946358) (0.0654871021388767,0.0109966528272751)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1104070602841294,0.0472183479623212) (0.1101752993998148,0.0514442843452509) (0.1101032467555067,0.0526606022880824)};
        
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.02,0.03,0.04,0.05,0.06},
            yticklabels={0.01,0.02,0.03,0.04,0.05,0.06},
            scaled y ticks = false, 
            scaled x ticks = false, 
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0689637733112616,0.0076457833883222) (0.0671074671372056,0.0091007600368316) (0.0654871021388767,0.0110086307108424)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1104070602841294,0.0470951725188794) (0.1101752993998148,0.0513653780211575) (0.1101032467555067,0.0526301217786161)};
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, xQuAD}}
    \vspace{5pt}
  \end{subfigure}
  
  % \hspace{32.9em}
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            % xmin=0, xmax=5,
            % ymin=0, ymax=5,
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            % tick align=outside,
            % xtick={0,20,40,60,80,100},
            % ytick={0,20,40,60,80,100,120},
            legend pos=north west,
            legend columns=1,
            legend style = {nodes={scale=1.9, transform shape}},
            % legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
            % ymajorgrids=true,
            % grid style=dashed,
            label style={font=\Huge},
            tick label style={font=\huge},
            % major tick length=\MajorTickLength,
            % every tick/.style={
            %     black,
            %     semithick,
            % },
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0730483826054057,0.055721663495515) (0.0721388766440806,0.1117151399836912) (0.0688681323937365,0.2536015221527589)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1103624828117681,0.3356890459363957) (0.1025568697834457,0.5145419951073661) (0.1041757875240081,0.5721663495515086)};
        
        \legend{
            Rating,
            Percentile %($preprocessed$)
        }
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0730483826054057,0.0380538189725468) (0.0721388766440806,0.0924164175047567) (0.0688681323937365,0.2275074748572982)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1103624828117681,0.3049741777656972) (0.1025568697834457,0.4838271269366676) (0.1041757875240081,0.54145148138081)};

        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.02,0.04,0.06,0.08,0.1,0.12},
            yticklabels={0.02,0.04,0.06,0.08,0.1,0.12},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0730483826054057,0.0068098489371161) (0.0721388766440806,0.008569920067921) (0.0688681323937365,0.0205175857032556)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1103624828117681,0.0500967956256025) (0.1025568697834457,0.1080730584762914) (0.1041757875240081,0.0896832187487651)};

        
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.02,0.04,0.06,0.08,0.1,0.12},
            yticklabels={0.02,0.04,0.06,0.08,0.1,0.12},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0730483826054057,0.0067881445937222) (0.0721388766440806,0.0085424345099937) (0.0688681323937365,0.0205108490219352)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.1103624828117681,0.0499830078821712) (0.1025568697834457,0.1081276465993108) (0.1041757875240081,0.0899327221621987)};
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, FairMatch}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            % xmin=0, xmax=5,
            % ymin=0, ymax=5,
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30,0.40,0.50},
            yticklabels={0.10,0.20,0.30,0.40,0.50},
            scaled y ticks = false, 
            scaled x ticks = false,
            % tick align=outside,
            % xtick={0,20,40,60,80,100},
            % ytick={0,20,40,60,80,100,120},
            % legend pos=north east,
            % legend columns=1,
            % legend style = {at={(0.03,0.5)},anchor=west,nodes={scale=1.9, transform shape}},
            % legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
            % ymajorgrids=true,
            % grid style=dashed,
            label style={font=\Huge},
            tick label style={font=\huge},
            % major tick length=\MajorTickLength,
            % every tick/.style={
            %     black,
            %     semithick,
            % },
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0671277900370117,0.0540907855395487) (0.054685821889426,0.0956781734166893) (0.0453452915492258,0.1617287306333242)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0890962823264053,0.3125849415602065) (0.0677489982396476,0.4245718945365588) (0.0497651845828597,0.5379179124762163)};

        
        % \legend{
        %     Rating,
        %     Percentile %($preprocessed$)
        % }
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30,0.40,0.50},
            yticklabels={0.10,0.20,0.30,0.40,0.50},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0671277900370117,0.0366947540092416) (0.054685821889426,0.0747485729817885) (0.0453452915492258,0.1388964392497961)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0890962823264053,0.281870073389508) (0.0677489982396476,0.3938570263658603) (0.0497651845828597,0.5072030443055178)};

        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.05,0.10,0.15},
            yticklabels={0.05,0.10,0.15},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0671277900370117,0.0104757169944064) (0.054685821889426,0.0205982547108253) (0.0453452915492258,0.0368666036892775)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0890962823264053,0.0672486646228516) (0.0677489982396476,0.1168582860633667) (0.0497651845828597,0.1752037039912652)};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.05,0.10,0.15},
            yticklabels={0.05,0.10,0.15},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0671277900370117,0.0104475879363373) (0.054685821889426,0.0205636654183239) (0.0453452915492258,0.0368489480008972)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0890962823264053,0.0671741104307391) (0.0677489982396476,0.1169885606678253) (0.0497651845828597,0.1756093574200888)};
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, Random}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            % xmin=0, xmax=5,
            % ymin=0, ymax=5,
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            % tick align=outside,
            legend pos=north east,
            legend columns=1,
            legend style = {nodes={scale=1.9, transform shape}},
            % legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
            % ymajorgrids=true,
            % grid style=dashed,
            label style={font=\Huge},
            tick label style={font=\huge},
            % major tick length=\MajorTickLength,
            % every tick/.style={
            %     black,
            %     semithick,
            % },
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0515862795822408,0.0597988583854308) (0.0321189396498281,0.1185104648002174) (0.0221903668449712,0.215819516172873)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0534520781958759,0.337319923892362) (0.0280457527913857,0.4892633867898885) (0.0196890911624082,0.6210926882304975)};
        
        \legend{
            Rating,
            Percentile %($preprocessed$)
        }
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.20,0.40,0.60},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0515862795822408,0.0421310138624626) (0.0321189396498281,0.0973090513726556) (0.0221903668449712,0.1916281598260396)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0534520781958759,0.3066050557216635) (0.0280457527913857,0.45854851861919) (0.0196890911624082,0.5903778200597989)};

        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0515862795822408,0.0148915438004644) (0.0321189396498281,0.0323242425389057) (0.0221903668449712,0.0594754752190984)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0534520781958759,0.1001606995206283) (0.0280457527913857,0.1920666787580384) (0.0196890911624082,0.2862498977023333)};
        
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.10,0.20,0.30},
            yticklabels={0.10,0.20,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        \addplot [only marks,mark=*,color=_blue,mark options={scale=2}] coordinates {(0.0515862795822408,0.014891569499546) (0.0321189396498281,0.0323516666327733) (0.0221903668449712,0.0595660154755612)};
        \addplot [only marks,mark=square*,color=_red,mark options={scale=2}] coordinates {(0.0534520781958759,0.1002813160806576) (0.0280457527913857,0.1924938148238976) (0.0196890911624082,0.2869341140657393)};
        
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, Reverse}}
  \end{subfigure}

%   \hspace{32.9em}
\caption{Three subgraphs}
\end{figure}








% \begin{figure}
%   \begin{subfigure}[b]{0.45\textwidth}
%     % \centering
%     % \noindent
%     \begin{tikzpicture}[scale=0.9]
%         % \pgfmathsetlengthmacro\MajorTickLength{
%         %   \pgfkeysvalueof{/pgfplots/major tick length} * 5
%         % }
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={IA ($\alpha$=1)},
%             % xmin=0, xmax=5,
%             % ymin=0, ymax=5,
%             xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             legend columns=6,
%             legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {(0.0712549091618777,0.0606142973634139) (0.0641800794166343,0.1255776026094047) (0.059643135177414,0.2506115792334873)};
% \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {(0.068228324161355,0.0426746398477847) (0.0703726741085083,0.0410437618918184) (0.0703726741085083,0.0410437618918184)};
% \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {(0.0689637733112616,0.049741777656972) (0.0671074671372056,0.0845338407175863) (0.0654871021388767,0.1345474313672193)};
% \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {(0.0730483826054057,0.055721663495515) (0.0721388766440806,0.1117151399836912) (0.0688681323937365,0.2536015221527589)};
% \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {(0.0671277900370117,0.0540907855395487) (0.054685821889426,0.0956781734166893) (0.0453452915492258,0.1617287306333242)};
% \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {(0.0515862795822408,0.0597988583854308) (0.0321189396498281,0.1185104648002174) (0.0221903668449712,0.215819516172873)};
% \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {(0.107070772283663,0.3403098668116336) (0.0981450989664221,0.5085621092688231) (0.0919188716870302,0.6659418320195706)};
% \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {(0.1072555572740332,0.2538733351454199) (0.1085922554017207,0.24870888828486) (0.1085922554017207,0.24870888828486)};
% \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {(0.1104070602841294,0.2767056265289481) (0.1101752993998148,0.3302527860831747) (0.1101032467555067,0.3658602881217722)};
% \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {(0.1103624828117681,0.3356890459363957) (0.1025568697834457,0.5145419951073661) (0.1041757875240081,0.5721663495515086)};
% \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {(0.0890962823264053,0.3125849415602065) (0.0677489982396476,0.4245718945365588) (0.0497651845828597,0.5379179124762163)};
% \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {(0.0534520781958759,0.337319923892362) (0.0280457527913857,0.4892633867898885) (0.0196890911624082,0.6210926882304975)};

%         \legend{
%             DM ($rating$),
%             FA*IR ($rating$),
%             xQuAD ($rating$),
%             FairMatch ($rating$),
%             Reverse ($rating$),
%             Random ($rating$),
%             DM ($percentile$),
%             FA*IR ($percentile$),
%             xQuAD ($percentile$),
%             FairMatch ($percentile$),
%             Reverse ($percentile$),
%             Random ($percentile$),
%         }
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \qquad
%   \begin{subfigure}[b]{0.45\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={LIA ($\alpha$=1)},
%             xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             % xmin=0, xmax=5,
%             % ymin=0, ymax=5,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             % legend columns=2,
%             % ymajorgrids=true,
%             % grid style=dashed,
%         ]
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {(0.0712549091618777,0.0424028268551236) (0.0641800794166343,0.1035607502038597) (0.059643135177414,0.2245175319380266)};
% \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {(0.068228324161355,0.0288121772220712) (0.0703726741085083,0.0266376732807828) (0.0703726741085083,0.0266376732807828)};
% \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {(0.0689637733112616,0.0337048110899701) (0.0671074671372056,0.0674096221799402) (0.0654871021388767,0.1166077738515901)};
% \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {(0.0730483826054057,0.0380538189725468) (0.0721388766440806,0.0924164175047567) (0.0688681323937365,0.2275074748572982)};
% \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {(0.0671277900370117,0.0366947540092416) (0.054685821889426,0.0747485729817885) (0.0453452915492258,0.1388964392497961)};
% \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {(0.0515862795822408,0.0421310138624626) (0.0321189396498281,0.0973090513726556) (0.0221903668449712,0.1916281598260396)};
% \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {(0.107070772283663,0.309594998640935) (0.0981450989664221,0.4778472410981245) (0.0919188716870302,0.635226963848872)};
% \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {(0.1072555572740332,0.2231584669747214) (0.1085922554017207,0.2179940201141614) (0.1085922554017207,0.2179940201141614)};
% \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {(0.1104070602841294,0.2459907583582495) (0.1101752993998148,0.2995379179124762) (0.1101032467555067,0.3351454199510736)};
% \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {(0.1103624828117681,0.3049741777656972) (0.1025568697834457,0.4838271269366676) (0.1041757875240081,0.54145148138081)};
% \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {(0.0890962823264053,0.281870073389508) (0.0677489982396476,0.3938570263658603) (0.0497651845828597,0.5072030443055178)};
% \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {(0.0534520781958759,0.3066050557216635) (0.0280457527913857,0.45854851861919) (0.0196890911624082,0.5903778200597989)};

%         \draw (20,20) node[color=red] {hello} -- (50,50) node {world};
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \par\bigskip\bigskip %\hspace{0.9\textwidth} %\hspace{50mm}  %\vspace{50pt}
%   \begin{subfigure}[b]{0.45\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={Equality},
%             % xmin=0, xmax=5,
%             % ymin=0, ymax=5,
%             xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             % legend columns=6,
%             % legend style={at={(0,1.3)},anchor=north west,nodes={scale=.8, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             % label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {(0.0712549091618777,0.0098752348508368) (0.0641800794166343,0.0208322143785356) (0.059643135177414,0.0425561914565393)};
% \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {(0.068228324161355,0.0075612382482139) (0.0703726741085083,0.0073364670904056) (0.0703726741085083,0.0073364670904056)};
% \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {(0.0689637733112616,0.0076647386174346) (0.0671074671372056,0.0091180131946358) (0.0654871021388767,0.0109966528272751)};
% \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {(0.0730483826054057,0.0068098489371161) (0.0721388766440806,0.008569920067921) (0.0688681323937365,0.0205175857032556)};
% \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {(0.0671277900370117,0.0104757169944064) (0.054685821889426,0.0205982547108253) (0.0453452915492258,0.0368666036892775)};
% \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {(0.0515862795822408,0.0148915438004644) (0.0321189396498281,0.0323242425389057) (0.0221903668449712,0.0594754752190984)};
% \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {(0.107070772283663,0.0782092255723103) (0.0981450989664221,0.169087269892824) (0.0919188716870302,0.2790262849576056)};
% \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {(0.1072555572740332,0.0497249304643974) (0.1085922554017207,0.0480393229184917) (0.1085922554017207,0.0480393229184917)};
% \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {(0.1104070602841294,0.0472183479623212) (0.1101752993998148,0.0514442843452509) (0.1101032467555067,0.0526606022880824)};
% \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {(0.1103624828117681,0.0500967956256025) (0.1025568697834457,0.1080730584762914) (0.1041757875240081,0.0896832187487651)};
% \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {(0.0890962823264053,0.0672486646228516) (0.0677489982396476,0.1168582860633667) (0.0497651845828597,0.1752037039912652)};
% \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {(0.0534520781958759,0.1001606995206283) (0.0280457527913857,0.1920666787580384) (0.0196890911624082,0.2862498977023333)};

%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   %\hspace*{\fill}
%   \qquad
%   \begin{subfigure}[b]{0.45\textwidth}
%     % \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={Equity},
%             % xmin=0, xmax=5,
%             % ymin=0, ymax=5,
%             xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             % legend columns=6,
%             % legend style={at={(0,1.3)},anchor=north west,nodes={scale=.8, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             % label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {(0.0712549091618777,0.0098320120757587) (0.0641800794166343,0.0207395614412946) (0.059643135177414,0.0424884874838191)};
% \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {(0.068228324161355,0.007543957230364) (0.0703726741085083,0.0073173385844226) (0.0703726741085083,0.0073173385844226)};
% \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {(0.0689637733112616,0.0076457833883222) (0.0671074671372056,0.0091007600368316) (0.0654871021388767,0.0110086307108424)};
% \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {(0.0730483826054057,0.0067881445937222) (0.0721388766440806,0.0085424345099937) (0.0688681323937365,0.0205108490219352)};
% \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {(0.0671277900370117,0.0104475879363373) (0.054685821889426,0.0205636654183239) (0.0453452915492258,0.0368489480008972)};
% \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {(0.0515862795822408,0.014891569499546) (0.0321189396498281,0.0323516666327733) (0.0221903668449712,0.0595660154755612)};
% \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {(0.107070772283663,0.0780802696160776) (0.0981450989664221,0.1690543845835912) (0.0919188716870302,0.2792390222978708)};
% \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {(0.1072555572740332,0.0496010133738801) (0.1085922554017207,0.0479132076897801) (0.1085922554017207,0.0479132076897801)};
% \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {(0.1104070602841294,0.0470951725188794) (0.1101752993998148,0.0513653780211575) (0.1101032467555067,0.0526301217786161)};
% \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {(0.1103624828117681,0.0499830078821712) (0.1025568697834457,0.1081276465993108) (0.1041757875240081,0.0899327221621987)};
% \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {(0.0890962823264053,0.0671741104307391) (0.0677489982396476,0.1169885606678253) (0.0497651845828597,0.1756093574200888)};
% \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {(0.0534520781958759,0.1002813160806576) (0.0280457527913857,0.1924938148238976) (0.0196890911624082,0.2869341140657393)};
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \hspace{32.9em}
% \caption{Three subgraphs}
% \end{figure}













% \begin{figure}
%   \begin{subfigure}[b]{0.45\textwidth}
%     % \centering
%     % \noindent
%     \begin{tikzpicture}[scale=0.9]
%         % \pgfmathsetlengthmacro\MajorTickLength{
%         %   \pgfkeysvalueof{/pgfplots/major tick length} * 5
%         % }
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={IA ($\alpha$=1)},
%             % xmin=0, xmax=5,
%             % ymin=0, ymax=5,
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             legend columns=6,
%             legend style={at={(0,1.2)},anchor=north west,nodes={scale=.9, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {(0.0712549091618777,0.0606142973634139) (0.0641800794166343,0.1255776026094047) (0.059643135177414,0.2506115792334873)};
% \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {(0.068228324161355,0.0426746398477847) (0.0703726741085083,0.0410437618918184) (0.0703726741085083,0.0410437618918184)};
% \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {(0.0689637733112616,0.049741777656972) (0.0671074671372056,0.0845338407175863) (0.0654871021388767,0.1345474313672193)};
% \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {(0.0730483826054057,0.055721663495515) (0.0721388766440806,0.1117151399836912) (0.0688681323937365,0.2536015221527589)};
% \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {(0.0671277900370117,0.0540907855395487) (0.054685821889426,0.0956781734166893) (0.0453452915492258,0.1617287306333242)};
% \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {(0.0515862795822408,0.0597988583854308) (0.0321189396498281,0.1185104648002174) (0.0221903668449712,0.215819516172873)};
% \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {(0.107070772283663,0.3403098668116336) (0.0981450989664221,0.5085621092688231) (0.0919188716870302,0.6659418320195706)};
% \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {(0.1072555572740332,0.2538733351454199) (0.1085922554017207,0.24870888828486) (0.1085922554017207,0.24870888828486)};
% \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {(0.1104070602841294,0.2767056265289481) (0.1101752993998148,0.3302527860831747) (0.1101032467555067,0.3658602881217722)};
% \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {(0.1103624828117681,0.3356890459363957) (0.1025568697834457,0.5145419951073661) (0.1041757875240081,0.5721663495515086)};
% \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {(0.0890962823264053,0.3125849415602065) (0.0677489982396476,0.4245718945365588) (0.0497651845828597,0.5379179124762163)};
% \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {(0.0534520781958759,0.337319923892362) (0.0280457527913857,0.4892633867898885) (0.0196890911624082,0.6210926882304975)};

%         \legend{
%             DM ($rating$),
%             FA*IR ($rating$),
%             xQuAD ($rating$),
%             FairMatch ($rating$),
%             Reverse ($rating$),
%             Random ($rating$),
%             DM ($percentile$),
%             FA*IR ($percentile$),
%             xQuAD ($percentile$),
%             FairMatch ($percentile$),
%             Reverse ($percentile$),
%             Random ($percentile$),
%         }
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \qquad
%   \begin{subfigure}[b]{0.45\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={IA ($\alpha$=1)},
%             xmin=0, xmax=5,
%             ymin=0, ymax=5,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             legend pos=outer north east,
%             legend columns=2,
%             % ymajorgrids=true,
%             % grid style=dashed,
%         ]
%         \addplot [only marks,mark=*,blue] coordinates {
%             (1,1)
%             (2,1)
%             (3,1)
%         };

%         \addplot [color=red,mark=x] coordinates {
%             (1,1)
%             (2,2)
%             (3,1)
%         };

%         \addplot [color=green,mark=x] coordinates {
%             (1,1)
%             (2,3)
%             (3,3)
%         };

%         \draw (20,20) node[color=red] {hello} -- (50,50) node {world};
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \par\bigskip\bigskip %\hspace{0.9\textwidth} %\hspace{50mm}  %\vspace{50pt}
%   \begin{subfigure}[b]{0.45\textwidth}
%     \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={IA ($\alpha$=1)},
%             xmin=0, xmax=5,
%             ymin=0, ymax=5,
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             legend columns=6,
%             legend style={at={(0,1.3)},anchor=north west,nodes={scale=.8, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         % dm rating t={20,50,100}
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {
%             (1,.5) (2,.5) (3,.5)
%         };
%         % FA*IR rating t={20,50,100}
%         \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {
%             (1,1) (2,2) (3,1)
%         };
%         % xQuAD rating t={20,50,100}
%         \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {
%             (1,1) (2,3) (3,3)
%         };
%         % FairMatch rating t={20,50,100}
%         \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {
%             (1,2) (2,4) (3,2)
%         };
%         % Reverse rating t={20,50,100}
%         \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {
%             (1.5,2.5) (2.5,4.5) (3.5,2.5)
%         };
%         % Random rating t={20,50,100}
%         \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {
%             (1.5,1.5) (2.5,3.5) (3.5,3.5)
%         };
%         % dm percentile t={20,50,100}
%         \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {
%             (1,4) (0.5,1) (3.5,4)
%         };
%         % FA*IR percentile t={20,50,100}
%         \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {
%             (1,1) (2,2) (3,1)
%         };
%         % xQuAD percentile t={20,50,100}
%         \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {
%             (1,1) (2,3) (3,3)
%         };
%         % FairMatch percentile t={20,50,100}
%         \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {
%             (1,2) (2,4) (3,2)
%         };
%         % Reverse percentile t={20,50,100}
%         \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {
%             (1.5,2.5) (2.5,4.5) (3.5,2.5)
%         };
%         % Random percentile t={20,50,100}
%         \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {
%             (1.5,1.5) (2.5,3.5) (3.5,3.5)
%         };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   %\hspace*{\fill}
%   \qquad
%   \begin{subfigure}[b]{0.45\textwidth}
%     % \centering
%     \begin{tikzpicture}[scale=0.9]
%         \begin{axis}[
%             title={},
%             xlabel={nDCG},
%             ylabel={IA ($\alpha$=1)},
%             xmin=0, xmax=5,
%             ymin=0, ymax=5,
%             % tick align=outside,
%             % xtick={0,20,40,60,80,100},
%             % ytick={0,20,40,60,80,100,120},
%             % legend pos=outer north east,
%             legend columns=6,
%             legend style={at={(0,1.3)},anchor=north west,nodes={scale=.8, transform shape}},
%             % ymajorgrids=true,
%             % grid style=dashed,
%             label style={font=\large},
%             % tick label style={font=\tiny},
%             % major tick length=\MajorTickLength,
%             % every tick/.style={
%             %     black,
%             %     semithick,
%             % },
%         ]
%         % dm rating t={20,50,100}
%         \addplot [only marks,mark=o,_blue,mark options={scale=1}] coordinates {
%             (1,.5) (2,.5) (3,.5)
%         };
%         % FA*IR rating t={20,50,100}
%         \addplot [only marks,mark=square,color=_orange,mark options={scale=1}] coordinates {
%             (1,1) (2,2) (3,1)
%         };
%         % xQuAD rating t={20,50,100}
%         \addplot [only marks,mark=triangle,color=_green,mark options={scale=1}] coordinates {
%             (1,1) (2,3) (3,3)
%         };
%         % FairMatch rating t={20,50,100}
%         \addplot [only marks,mark=diamond,color=_red,mark options={scale=1}] coordinates {
%             (1,2) (2,4) (3,2)
%         };
%         % Reverse rating t={20,50,100}
%         \addplot [only marks,mark=pentagon,color=_purple,mark options={scale=1}] coordinates {
%             (1.5,2.5) (2.5,4.5) (3.5,2.5)
%         };
%         % Random rating t={20,50,100}
%         \addplot [only marks,mark=oplus,color=_gray,mark options={scale=1}] coordinates {
%             (1.5,1.5) (2.5,3.5) (3.5,3.5)
%         };
%         % dm percentile t={20,50,100}
%         \addplot [only marks,mark=*,_blue,mark options={scale=1}] coordinates {
%             (1,4) (0.5,1) (3.5,4)
%         };
%         % FA*IR percentile t={20,50,100}
%         \addplot [only marks,mark=square*,color=_orange,mark options={scale=1}] coordinates {
%             (1,1) (2,2) (3,1)
%         };
%         % xQuAD percentile t={20,50,100}
%         \addplot [only marks,mark=triangle*,color=_green,mark options={scale=1}] coordinates {
%             (1,1) (2,3) (3,3)
%         };
%         % FairMatch percentile t={20,50,100}
%         \addplot [only marks,mark=diamond*,color=_red,mark options={scale=1}] coordinates {
%             (1,2) (2,4) (3,2)
%         };
%         % Reverse percentile t={20,50,100}
%         \addplot [only marks,mark=pentagon*,color=_purple,mark options={scale=1}] coordinates {
%             (1.5,2.5) (2.5,4.5) (3.5,2.5)
%         };
%         % Random percentile t={20,50,100}
%         \addplot [only marks,mark=oplus*,color=_gray,mark options={scale=1}] coordinates {
%             (1.5,1.5) (2.5,3.5) (3.5,3.5)
%         };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Subgraph 1}
%   \end{subfigure}
%   \hspace{32.9em}
% \caption{Three subgraphs}
% \end{figure}

==> figures/fig_ndcg_fair_ml.tex <==
\begin{figure}
  \begin{subfigure}[b]{1\textwidth}
    \centering
    % First: Define the legend only (invisible axis)
    \begin{tikzpicture}    
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend to name=mylegend,
            legend columns=2,
            legend style={
                font=\normalsize,
                text=black,  
                column sep=0em,
                row sep=0.6em,  % ← increase this for more vertical space between rows
                draw=black,        % ← this adds the box
                fill=white,        % ← optional: fill the box white
                %rounded corners    % ← optional: rounded corners
                % /tikz/every even column/.append style={column sep=0.5em},
                legend cell align=left,
                align = left,
                nodes={inner sep=1pt}, % ← spacing between marker and text
                % minimum width=4cm,     % ← wider box
                text width=4.8cm,    % control text wrapping within the legend
                at={(0.5,1.05)},  % position legend above plot
                anchor=south,
                % inner sep=4pt,
            },
            % legend image post style={xscale=0.7}, % ← smaller marker width
        ]
        \addlegendimage{mark=x,black,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF}
        \addlegendimage{mark=*,fill=_blue!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \addlegendimage{mark=asterisk,_green,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF}
        \addlegendimage{mark=square*,fill=_red!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \end{axis}
    \end{tikzpicture}

    % Legend display (places it above the plots)
    \vspace{-15em}
    \ref{mylegend}
    \vspace{0.5em}


    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            % xmin=0, xmax=5,
            % ymin=0, ymax=5,
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            % tick align=outside,
            % xtick={0,20,40,60,80,100},
            % ytick={0,20,40,60,80,100,120},
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},%,fill=_lightgray,draw=black},
            % legend style={at={(0.5,1.5)},anchor=north west,nodes={scale=.9, transform shape}},
            % ymajorgrids=true,
            % grid style=dashed,
            label style={font=\Huge},
            tick label style={font=\huge},
            % major tick length=\MajorTickLength,
            % every tick/.style={
            %     black,
            %     semithick,
            % },
            % grid=major,
            % major grid style = {lightgray},
            % minor grid style = {lightgray!25},
        ]
        % \addlegendimage{mark=x,black,only marks,mark size=5,line width=2.5pt}
        % \addlegendimage{mark=asterisk,_green,only marks,mark size=5,line width=2.5pt}
        % \addlegendimage{mark=*,fill=_blue!100!white,only marks,mark size=4,line width=1pt}
        % \addlegendimage{mark=square*,fill=_red!100!white,only marks,mark size=4,line width=1pt}

        				

        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        % \addlegendentry{(a)}
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        % \addlegendentry{(b)}
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0606142973634139) (0.0641800794166343,0.1255776026094047) (0.059643135177414,0.2506115792334873)};
        % \addlegendentry{(c)}
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.3403098668116336) (0.0981450989664221,0.5085621092688231) (0.0919188716870302,0.6659418320195706)};
        % \addlegendentry{(d)}

        \draw (120,75) node[color=_blue,scale=1.8] {20};
        \draw (50,145) node[color=_blue,scale=1.8] {50};
        \draw (10,265) node[color=_blue,scale=1.8] {100};
        \draw (470,365) node[color=_red,scale=1.8] {20};
        \draw (380,530) node[color=_red,scale=1.8] {50};
        \draw (375,635) node[color=_red,scale=1.8] {100};
        % \legend{
        %     PL (a),
        %     PL (b),
        %     PL (c),
        %     PL (d)
        % }
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0424028268551236) (0.0641800794166343,0.1035607502038597) (0.059643135177414,0.2245175319380266)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.309594998640935) (0.0981450989664221,0.4778472410981245) (0.0919188716870302,0.635226963848872)};

        \draw (120,75) node[color=_blue,scale=1.8] {20};
        \draw (50,145) node[color=_blue,scale=1.8] {50};
        \draw (10,265) node[color=_blue,scale=1.8] {100};
        \draw (470,365) node[color=_red,scale=1.8] {20};
        \draw (380,530) node[color=_red,scale=1.8] {50};
        \draw (375,635) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0098752348508368) (0.0641800794166343,0.0208322143785356) (0.059643135177414,0.0425561914565393)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.0782092255723103) (0.0981450989664221,0.169087269892824) (0.0919188716870302,0.2790262849576056)};

        \draw (120,30) node[color=_blue,scale=1.8] {20};
        \draw (55,40) node[color=_blue,scale=1.8] {50};
        \draw (0,70) node[color=_blue,scale=1.8] {100};
        \draw (470,100) node[color=_red,scale=1.8] {20};
        \draw (380,190) node[color=_red,scale=1.8] {50};
        \draw (380,270) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0098320120757587) (0.0641800794166343,0.0207395614412946) (0.059643135177414,0.0424884874838191)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.0780802696160776) (0.0981450989664221,0.1690543845835912) (0.0919188716870302,0.2792390222978708)};

        \draw (120,30) node[color=_blue,scale=1.8] {20};
        \draw (55,40) node[color=_blue,scale=1.8] {50};
        \draw (0,70) node[color=_blue,scale=1.8] {100};
        \draw (470,100) node[color=_red,scale=1.8] {20};
        \draw (380,190) node[color=_red,scale=1.8] {50};
        \draw (380,270) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, DM}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.0426746398477847) (0.0703726741085083,0.0410437618918184) (0.0703726741085083,0.0410437618918184)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.2538733351454199) (0.1085922554017207,0.24870888828486) (0.1085922554017207,0.24870888828486)};

        \draw (80,20) node[color=_blue,scale=1.8] {20};
        \draw (40,25) node[color=_blue,scale=1.8] {50};
        \draw (10,40) node[color=_blue,scale=1.8] {100};
        \draw (410,185) node[color=_red,scale=1.8] {20};
        \draw (360,200) node[color=_red,scale=1.8] {50};
        \draw (350,220) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.0288121772220712) (0.0703726741085083,0.0266376732807828) (0.0703726741085083,0.0266376732807828)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.2231584669747214) (0.1085922554017207,0.2179940201141614) (0.1085922554017207,0.2179940201141614)};

        \draw (80,20) node[color=_blue,scale=1.8] {20};
        \draw (40,25) node[color=_blue,scale=1.8] {50};
        \draw (10,40) node[color=_blue,scale=1.8] {100};
        \draw (410,175) node[color=_red,scale=1.8] {20};
        \draw (350,185) node[color=_red,scale=1.8] {50};
        \draw (340,205) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.03,0.05},
            yticklabels={0.01,0.03,0.05},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.0075612382482139) (0.0703726741085083,0.0073364670904056) (0.0703726741085083,0.0073364670904056)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.0497249304643974) (0.1085922554017207,0.0480393229184917) (0.1085922554017207,0.0480393229184917)};

        \draw (120,30) node[color=_blue,scale=1.8] {20};
        \draw (55,40) node[color=_blue,scale=1.8] {50};
        \draw (0,70) node[color=_blue,scale=1.8] {100};
        \draw (385,370) node[color=_red,scale=1.8] {20};
        \draw (355,410) node[color=_red,scale=1.8] {50};
        \draw (340,445) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.03,0.05},
            yticklabels={0.01,0.03,0.05},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.007543957230364) (0.0703726741085083,0.0073173385844226) (0.0703726741085083,0.0073173385844226)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.0496010133738801) (0.1085922554017207,0.0479132076897801) (0.1085922554017207,0.0479132076897801)};

        \draw (120,30) node[color=_blue,scale=1.8] {20};
        \draw (55,40) node[color=_blue,scale=1.8] {50};
        \draw (0,70) node[color=_blue,scale=1.8] {100};
        \draw (385,370) node[color=_red,scale=1.8] {20};
        \draw (355,410) node[color=_red,scale=1.8] {50};
        \draw (340,445) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, FA*IR}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3,0.4},
            yticklabels={0.1,0.2,0.3,0.4},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.049741777656972) (0.0671074671372056,0.0845338407175863) (0.0654871021388767,0.1345474313672193)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.2767056265289481) (0.1101752993998148,0.3302527860831747) (0.1101032467555067,0.3658602881217722)};

        \draw (75,30) node[color=_blue,scale=1.8] {20};
        \draw (55,65) node[color=_blue,scale=1.8] {50};
        \draw (50,110) node[color=_blue,scale=1.8] {100};
        \draw (405,235) node[color=_red,scale=1.8] {20};
        \draw (405,290) node[color=_red,scale=1.8] {50};
        \draw (390,330) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3,0.4},
            yticklabels={0.1,0.2,0.3,0.4},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.0337048110899701) (0.0671074671372056,0.0674096221799402) (0.0654871021388767,0.1166077738515901)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.2459907583582495) (0.1101752993998148,0.2995379179124762) (0.1101032467555067,0.3351454199510736)};

        \draw (75,30) node[color=_blue,scale=1.8] {20};
        \draw (55,65) node[color=_blue,scale=1.8] {50};
        \draw (50,110) node[color=_blue,scale=1.8] {100};
        \draw (405,220) node[color=_red,scale=1.8] {20};
        \draw (405,275) node[color=_red,scale=1.8] {50};
        \draw (390,315) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.03,0.05},
            yticklabels={0.01,0.03,0.05},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.0076647386174346) (0.0671074671372056,0.0091180131946358) (0.0654871021388767,0.0109966528272751)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.0472183479623212) (0.1101752993998148,0.0514442843452509) (0.1101032467555067,0.0526606022880824)};

        \draw (80,40) node[color=_blue,scale=1.8] {20};
        \draw (50,70) node[color=_blue,scale=1.8] {50};
        \draw (0,100) node[color=_blue,scale=1.8] {100};
        \draw (410,380) node[color=_red,scale=1.8] {20};
        \draw (410,420) node[color=_red,scale=1.8] {50};
        \draw (390,460) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.01,0.03,0.05},
            yticklabels={0.01,0.03,0.05},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.0076457833883222) (0.0671074671372056,0.0091007600368316) (0.0654871021388767,0.0110086307108424)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.0470951725188794) (0.1101752993998148,0.0513653780211575) (0.1101032467555067,0.0526301217786161)};

        \draw (80,40) node[color=_blue,scale=1.8] {20};
        \draw (50,70) node[color=_blue,scale=1.8] {50};
        \draw (0,100) node[color=_blue,scale=1.8] {100};
        \draw (410,380) node[color=_red,scale=1.8] {20};
        \draw (410,420) node[color=_red,scale=1.8] {50};
        \draw (390,460) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, xQuAD}}
    \vspace{5pt}
  \end{subfigure}
  
  % \hspace{32.9em}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.2,0.4,0.6},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.055721663495515) (0.0721388766440806,0.1117151399836912) (0.0688681323937365,0.2536015221527589)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.3356890459363957) (0.1025568697834457,0.5145419951073661) (0.1041757875240081,0.5721663495515086)};

        \draw (80,30) node[color=_blue,scale=1.8] {20};
        \draw (70,90) node[color=_blue,scale=1.8] {50};
        \draw (40,240) node[color=_blue,scale=1.8] {100};
        \draw (410,345) node[color=_red,scale=1.8] {20};
        \draw (295,470) node[color=_red,scale=1.8] {50};
        \draw (400,540) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.2,0.4,0.6},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.0380538189725468) (0.0721388766440806,0.0924164175047567) (0.0688681323937365,0.2275074748572982)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.3049741777656972) (0.1025568697834457,0.4838271269366676) (0.1041757875240081,0.54145148138081)};

        \draw (80,30) node[color=_blue,scale=1.8] {20};
        \draw (70,90) node[color=_blue,scale=1.8] {50};
        \draw (40,240) node[color=_blue,scale=1.8] {100};
        \draw (410,335) node[color=_red,scale=1.8] {20};
        \draw (295,460) node[color=_red,scale=1.8] {50};
        \draw (400,530) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.0,0.05,0.1},
            yticklabels={0.0,0.05,0.1},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.0068098489371161) (0.0721388766440806,0.008569920067921) (0.0688681323937365,0.0205175857032556)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.0500967956256025) (0.1025568697834457,0.1080730584762914) (0.1041757875240081,0.0896832187487651)};

        \draw (80,3) node[color=_blue,scale=1.8] {20};
        \draw (50,12) node[color=_blue,scale=1.8] {50};
        \draw (0,23) node[color=_blue,scale=1.8] {100};
        \draw (410,53) node[color=_red,scale=1.8] {20};
        \draw (395,83) node[color=_red,scale=1.8] {50};
        \draw (390,102) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.0,0.05,0.1},
            yticklabels={0.0,0.05,0.1},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.0067881445937222) (0.0721388766440806,0.0085424345099937) (0.0688681323937365,0.0205108490219352)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.0499830078821712) (0.1025568697834457,0.1081276465993108) (0.1041757875240081,0.0899327221621987)};

        \draw (80,3) node[color=_blue,scale=1.8] {20};
        \draw (50,12) node[color=_blue,scale=1.8] {50};
        \draw (0,23) node[color=_blue,scale=1.8] {100};
        \draw (410,53) node[color=_red,scale=1.8] {20};
        \draw (395,83) node[color=_red,scale=1.8] {50};
        \draw (390,102) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, FairMatch}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.3,0.5},
            yticklabels={0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0540907855395487) (0.054685821889426,0.0956781734166893) (0.0453452915492258,0.1617287306333242)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.3125849415602065) (0.0677489982396476,0.4245718945365588) (0.0497651845828597,0.5379179124762163)};

        \draw (215,60) node[color=_blue,scale=1.8] {20};
        \draw (90,95) node[color=_blue,scale=1.8] {50};
        \draw (0,165) node[color=_blue,scale=1.8] {100};
        \draw (440,325) node[color=_red,scale=1.8] {20};
        \draw (215,435) node[color=_red,scale=1.8] {50};
        \draw (120,500) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0366947540092416) (0.054685821889426,0.0747485729817885) (0.0453452915492258,0.1388964392497961)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.281870073389508) (0.0677489982396476,0.3938570263658603) (0.0497651845828597,0.5072030443055178)};

        \draw (215,60) node[color=_blue,scale=1.8] {20};
        \draw (90,95) node[color=_blue,scale=1.8] {50};
        \draw (0,160) node[color=_blue,scale=1.8] {100};
        \draw (440,300) node[color=_red,scale=1.8] {20};
        \draw (215,420) node[color=_red,scale=1.8] {50};
        \draw (120,485) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.05,0.1,0.15,0.2},
            yticklabels={0.05,0.1,0.15,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0104757169944064) (0.054685821889426,0.0205982547108253) (0.0453452915492258,0.0368666036892775)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.0672486646228516) (0.0677489982396476,0.1168582860633667) (0.0497651845828597,0.1752037039912652)};

        \draw (215,20) node[color=_blue,scale=1.8] {20};
        \draw (90,30) node[color=_blue,scale=1.8] {50};
        \draw (0,50) node[color=_blue,scale=1.8] {100};
        \draw (440,80) node[color=_red,scale=1.8] {20};
        \draw (215,130) node[color=_red,scale=1.8] {50};
        \draw (115,170) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.05,0.1,0.15,0.2},
            yticklabels={0.05,0.1,0.15,0.2},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0104475879363373) (0.054685821889426,0.0205636654183239) (0.0453452915492258,0.0368489480008972)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.0671741104307391) (0.0677489982396476,0.1169885606678253) (0.0497651845828597,0.1756093574200888)};

        \draw (215,20) node[color=_blue,scale=1.8] {20};
        \draw (90,30) node[color=_blue,scale=1.8] {50};
        \draw (0,50) node[color=_blue,scale=1.8] {100};
        \draw (440,80) node[color=_red,scale=1.8] {20};
        \draw (215,130) node[color=_red,scale=1.8] {50};
        \draw (115,170) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, Random}}
    \vspace{5pt}
  \end{subfigure}
  
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.3,0.5},
            yticklabels={0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.0597988583854308) (0.0321189396498281,0.1185104648002174) (0.0221903668449712,0.215819516172873)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.337319923892362) (0.0280457527913857,0.4892633867898885) (0.0196890911624082,0.6210926882304975)};

        \draw (300,75) node[color=_blue,scale=1.8] {20};
        \draw (115,135) node[color=_blue,scale=1.8] {50};
        \draw (10,225) node[color=_blue,scale=1.8] {100};
        \draw (350,360) node[color=_red,scale=1.8] {20};
        \draw (100,505) node[color=_red,scale=1.8] {50};
        \draw (100,590) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={LIA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.20,0.40,0.60},
            yticklabels={0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.02364773036151128)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.21065506931231312)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.0421310138624626) (0.0321189396498281,0.0973090513726556) (0.0221903668449712,0.1916281598260396)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.3066050557216635) (0.0280457527913857,0.45854851861919) (0.0196890911624082,0.5903778200597989)};

        \draw (310,75) node[color=_blue,scale=1.8] {20};
        \draw (115,135) node[color=_blue,scale=1.8] {50};
        \draw (10,225) node[color=_blue,scale=1.8] {100};
        \draw (350,350) node[color=_red,scale=1.8] {20};
        \draw (100,490) node[color=_red,scale=1.8] {50};
        \draw (100,575) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equality},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00672476)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04344428)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.0148915438004644) (0.0321189396498281,0.0323242425389057) (0.0221903668449712,0.0594754752190984)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.1001606995206283) (0.0280457527913857,0.1920666787580384) (0.0196890911624082,0.2862498977023333)};

        \draw (290,35) node[color=_blue,scale=1.8] {20};
        \draw (110,50) node[color=_blue,scale=1.8] {50};
        \draw (0,90) node[color=_blue,scale=1.8] {100};
        \draw (350,120) node[color=_red,scale=1.8] {20};
        \draw (90,210) node[color=_red,scale=1.8] {50};
        \draw (100,280) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \hspace{.2cm}
    \begin{tikzpicture}[scale=0.4]
        \begin{axis}[
            title={},
            xlabel={nDCG},
            ylabel={Equity},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.1,0.2,0.3},
            yticklabels={0.1,0.2,0.3},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            label style={font=\Huge},
            tick label style={font=\huge},
        ]
        
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.00670348)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.04331089)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.014891569499546) (0.0321189396498281,0.0323516666327733) (0.0221903668449712,0.0595660154755612)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.1002813160806576) (0.0280457527913857,0.1924938148238976) (0.0196890911624082,0.2869341140657393)};

        \draw (290,35) node[color=_blue,scale=1.8] {20};
        \draw (120,50) node[color=_blue,scale=1.8] {50};
        \draw (0,80) node[color=_blue,scale=1.8] {100};
        \draw (350,120) node[color=_red,scale=1.8] {20};
        \draw (90,215) node[color=_red,scale=1.8] {50};
        \draw (100,280) node[color=_red,scale=1.8] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-8pt}
    \caption{\textbf{ML, Reverse}}
  \end{subfigure}

%   \hspace{32.9em}
\caption{Three subgraphs}
\end{figure}

==> figures/fig_ndcg_ia.tex <==
\begin{figure}

%Goodreads
  \begin{subfigure}[b]{1\textwidth}
    \centering
    % First: Define the legend only (invisible axis)
    \begin{tikzpicture}    
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend to name=mylegend,
            legend columns=2,
            legend style={
                font=\normalsize,
                text=black,  
                column sep=0em,
                row sep=0.6em,  % ← increase this for more vertical space between rows
                draw=black,        % ← this adds the box
                fill=white,        % ← optional: fill the box white
                %rounded corners    % ← optional: rounded corners
                % /tikz/every even column/.append style={column sep=0.5em},
                legend cell align=left,
                align = left,
                nodes={inner sep=1pt}, % ← spacing between marker and text
                % minimum width=4cm,     % ← wider box
                text width=4.8cm,    % control text wrapping within the legend
                at={(0.5,1.05)},  % position legend above plot
                anchor=south,
                % inner sep=4pt,
            },
            % legend image post style={xscale=0.7}, % ← smaller marker width
        ]
        \addlegendimage{mark=x,black,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF}
        \addlegendimage{mark=*,fill=_blue!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{rating $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \addlegendimage{mark=asterisk,_green,only marks,mark size=4,line width=1.5pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF}
        \addlegendimage{mark=square*,fill=_red!100!white,only marks,mark size=3,line width=.7pt}
        \addlegendentry{percentile $\rightarrow$ BiasedMF $\rightarrow$ reranker}
        \end{axis}
    \end{tikzpicture}

    % Legend display (places it above the plots)
    \vspace{-15em}
    \ref{mylegend}
    \vspace{0.5em}

    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont DM},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont IA ($\alpha$=1)},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.20,0.40,0.60,0.80},
            yticklabels={0.0,0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0250871126408878,0.0806310254163014) (0.0195608022794791,0.1560035056967572) (0.0169540364822103,0.2459830557990067)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0267359531776167,0.3213555360794624) (0.0233825667952543,0.5273152205667543) (0.0221176735112467,0.7376570260005842)};

        \draw (100,75) node[color=_blue,scale=2.1] {20};
        \draw (45,145) node[color=_blue,scale=2.1] {50};
        \draw (10,265) node[color=_blue,scale=2.1] {100};
        \draw (100,340) node[color=_red,scale=2.1] {20};
        \draw (65,550) node[color=_red,scale=2.1] {50};
        \draw (80,690) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont FA*IR},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick=      {0.010,0.015,0.020,0.025,0.030,0.035,0.037,0.04,0.045},
            xticklabels={0.010,0.015,0.020,0.025,0.030,0.035,0.037,0.04,0.045},
            ytick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
            yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0360348612170844,0.0531697341513292) (0.0367146627433756,0.0505404615834063) (0.0367146627433756,0.0505404615834063)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0417311974067003,0.2316681273736488) (0.0419817164374009,0.2299152789950335) (0.0419817164374009,0.2299152789950335)};

        \draw (100,20) node[color=_blue,scale=2.1] {20};
        \draw (30,-10) node[color=_blue,scale=2.1] {50};
        \draw (0,25) node[color=_blue,scale=2.1] {100};
        \draw (605,165) node[color=_red,scale=2.1] {20};
        \draw (520,165) node[color=_red,scale=2.1] {50};
        \draw (490,190) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont xQuAD},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.03,0.038,0.04,0.042,0.05},
            xticklabels={0.03,0.038,0.04,0.042,0.05},
            ytick={0.00,0.10,0.20,0.30,0.40},
            yticklabels={0.0,0.1,0.2,0.3,0.4},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0378016584323007,0.0490797546012269) (0.0377031451086048,0.0487876132047911) (0.0376384015887247,0.0473269062226117)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0420462970004821,0.2912649722465673) (0.0420192199415043,0.3847502191060473) (0.041928161094273,0.4022787028921998)};

        \draw (80,30) node[color=_blue,scale=2.1] {20};
        \draw (60,-15) node[color=_blue,scale=2.1] {50};
        \draw (0,40) node[color=_blue,scale=2.1] {100};
        \draw (395,235) node[color=_red,scale=2.1] {20};
        \draw (400,305) node[color=_red,scale=2.1] {50};
        \draw (370,360) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont FairMatch},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.00,0.01,0.02,0.03,0.04},
            xticklabels={0.0,0.01,0.02,0.03,0.04},
            ytick={0.20,0.40,0.60,0.80},
            yticklabels={0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0378717962687579,0.0803388840198656) (0.037824098818915,0.1370143149284253) (0.0416692386098001,0.2030382705229331)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0422081440706793,0.2918492550394391) (0.0418757634691925,0.4043236926672509) (0.0209838366538012,0.6006427110721589)};

        \draw (145,20) node[color=_blue,scale=2.1] {20};
        \draw (145,100) node[color=_blue,scale=2.1] {50};
        \draw (180,150) node[color=_blue,scale=2.1] {100};
        \draw (190,240) node[color=_red,scale=2.1] {20};
        \draw (185,350) node[color=_red,scale=2.1] {50};
        \draw (25,545) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont Random},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.10,0.20,0.30,0.40,0.50},
            yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0291601053761045,0.0698217937481741) (0.0195673550197792,0.1186094069529652) (0.0132453947898519,0.1755769792579608)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0328530884278711,0.2833771545427987) (0.0227863733755983,0.4049079754601227) (0.0192410912024567,0.5252702307917032)};

        \draw (160,70) node[color=_blue,scale=2.1] {20};
        \draw (60,120) node[color=_blue,scale=2.1] {50};
        \draw (0,180) node[color=_blue,scale=2.1] {100};
        \draw (190,285) node[color=_red,scale=2.1] {20};
        \draw (100,400) node[color=_red,scale=2.1] {50};
        \draw (95,480) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.1cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={\bfseries\fontsize{30}{36}\selectfont Reverse},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.01,0.02,0.03,0.04},
            xticklabels={0.01,0.02,0.03,0.04},
            ytick={0.00,0.20,0.40,0.60,0.80},
            yticklabels={0.0,0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.037950064071562636,0.047911189015483496)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.04221985581450724,0.22903885480572597)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0165395353195888,0.0785860356412503) (0.007926368086913,0.1431492842535787) (0.00546642552792,0.2129710780017528)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0186460961116091,0.3131755769792579) (0.0088279180745893,0.4791118901548349) (0.006637904519002,0.6389132340052586)};

        \draw (110,85) node[color=_blue,scale=2.1] {20};
        \draw (50,140) node[color=_blue,scale=2.1] {50};
        \draw (0,215) node[color=_blue,scale=2.1] {100};
        \draw (130,320) node[color=_red,scale=2.1] {20};
        \draw (40,490) node[color=_red,scale=2.1] {50};
        \draw (60,590) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{Goodreads}
    \vspace{8pt}
  \end{subfigure}

%ML
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1,0.12},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
            ytick={0.00,0.20,0.40,0.60},
            yticklabels={0.0,0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0712549091618777,0.0606142973634139) (0.0641800794166343,0.1255776026094047) (0.059643135177414,0.2506115792334873)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.107070772283663,0.3403098668116336) (0.0981450989664221,0.5085621092688231) (0.0919188716870302,0.6659418320195706)};

        \draw (120,80) node[color=_blue,scale=2.1] {20};
        \draw (45,145) node[color=_blue,scale=2.1] {50};
        \draw (10,265) node[color=_blue,scale=2.1] {100};
        \draw (480,370) node[color=_red,scale=2.1] {20};
        \draw (390,540) node[color=_red,scale=2.1] {50};
        \draw (250,630) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.07,0.09,0.11},
            xticklabels={0.07,0.09,0.11},
            ytick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
            yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.068228324161355,0.0426746398477847) (0.0703726741085083,0.0410437618918184) (0.0703726741085083,0.0410437618918184)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1072555572740332,0.2538733351454199) (0.1085922554017207,0.24870888828486) (0.1085922554017207,0.24870888828486)};

        \draw (100,10) node[color=_blue,scale=2.1] {20};
        \draw (30,-10) node[color=_blue,scale=2.1] {50};
        \draw (0,25) node[color=_blue,scale=2.1] {100};
        \draw (420,180) node[color=_red,scale=2.1] {20};
        \draw (370,190) node[color=_red,scale=2.1] {50};
        \draw (340,220) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.07,0.09,0.11},
            xticklabels={0.07,0.09,0.11},
            ytick={0.00,0.10,0.20,0.30,0.40},
            yticklabels={0.0,0.1,0.2,0.3,0.4},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0689637733112616,0.049741777656972) (0.0671074671372056,0.0845338407175863) (0.0654871021388767,0.1345474313672193)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1104070602841294,0.2767056265289481) (0.1101752993998148,0.3302527860831747) (0.1101032467555067,0.3658602881217722)};

        \draw (70,30) node[color=_blue,scale=2.1] {20};
        \draw (50,75) node[color=_blue,scale=2.1] {50};
        \draw (-10,130) node[color=_blue,scale=2.1] {100};
        \draw (405,220) node[color=_red,scale=2.1] {20};
        \draw (400,280) node[color=_red,scale=2.1] {50};
        \draw (390,330) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.07,0.09,0.11},
            xticklabels={0.07,0.09,0.11},
            ytick={0.00,0.20,0.40,0.60},
            yticklabels={0.0,0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0730483826054057,0.055721663495515) (0.0721388766440806,0.1117151399836912) (0.0688681323937365,0.2536015221527589)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.1103624828117681,0.3356890459363957) (0.1025568697834457,0.5145419951073661) (0.1041757875240081,0.5721663495515086)};

        \draw (80,20) node[color=_blue,scale=2.1] {20};
        \draw (40,125) node[color=_blue,scale=2.1] {50};
        \draw (0,260) node[color=_blue,scale=2.1] {100};
        \draw (410,350) node[color=_red,scale=2.1] {20};
        \draw (375,460) node[color=_red,scale=2.1] {50};
        \draw (305,550) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.02,0.04,0.06,0.08,0.1},
            xticklabels={0,0.02,0.04,0.06,0.08,0.1},
            ytick={0.00,0.10,0.30,0.50},
            yticklabels={0.0,0.1,0.3,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0671277900370117,0.0540907855395487) (0.054685821889426,0.0956781734166893) (0.0453452915492258,0.1617287306333242)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0890962823264053,0.3125849415602065) (0.0677489982396476,0.4245718945365588) (0.0497651845828597,0.5379179124762163)};

        \draw (210,70) node[color=_blue,scale=2.1] {20};
        \draw (90,110) node[color=_blue,scale=2.1] {50};
        \draw (0,180) node[color=_blue,scale=2.1] {100};
        \draw (420,330) node[color=_red,scale=2.1] {20};
        \draw (210,435) node[color=_red,scale=2.1] {50};
        \draw (130,500) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.00,0.02,0.06,0.1},
            xticklabels={0.0,0.02,0.06,0.1},
            ytick={0.00,0.20,0.40,0.60},
            yticklabels={0.0,0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.07307464446910417,0.039412883935852135)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.11073431210281308,0.2413699374830117)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0515862795822408,0.0597988583854308) (0.0321189396498281,0.1185104648002174) (0.0221903668449712,0.215819516172873)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0534520781958759,0.337319923892362) (0.0280457527913857,0.4892633867898885) (0.0196890911624082,0.6210926882304975)};

        \draw (300,80) node[color=_blue,scale=2.1] {20};
        \draw (140,140) node[color=_blue,scale=2.1] {50};
        \draw (0,230) node[color=_blue,scale=2.1] {100};
        \draw (320,360) node[color=_red,scale=2.1] {20};
        \draw (170,450) node[color=_red,scale=2.1] {50};
        \draw (100,590) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{MovieLens}
    \vspace{8pt}
  \end{subfigure}    
		
% Google review
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            ylabel={\fontsize{25}{30}\selectfont IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.20,0.40,0.60,0.80},
            yticklabels={0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0023711758285594,0.1835910812992982) (0.0016506792285985,0.3481150239115583) (0.0015174469039995,0.4920191292466306)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0046707938719557,0.5279175206508913) (0.0049010410420859,0.742686789640395) (0.0044796956576409,0.8732376871001801)};

        \draw (100,160) node[color=_blue,scale=2.1] {20};
        \draw (45,320) node[color=_blue,scale=2.1] {50};
        \draw (0,480) node[color=_blue,scale=2.1] {100};
        \draw (320,510) node[color=_red,scale=2.1] {20};
        \draw (380,660) node[color=_red,scale=2.1] {50};
        \draw (350,780) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.10,0.20,0.30,0.40,0.50},
            yticklabels={0.1,0.2,0.3,0.4,0.5},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]

        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0025382596630068,0.1655176697099559) (0.0025533117405079,0.1673188000745295) (0.0025533117405079,0.1673188000745295)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0058436904543614,0.4618967765977269) (0.005901714016597,0.4407800757716912) (0.005901714016597,0.4407800757716912)};

        \draw (40,80) node[color=_blue,scale=2.1] {20};
        \draw (0,30) node[color=_blue,scale=2.1] {50};
        \draw (0,120) node[color=_blue,scale=2.1] {100};
        \draw (360,320) node[color=_red,scale=2.1] {20};
        \draw (300,340) node[color=_red,scale=2.1] {50};
        \draw (290,380) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.20,0.40,0.60},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0027166127877413,0.1257064778585181) (0.0027140629895982,0.1253959381404881) (0.0027168849700805,0.1186882802310415)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0059592737330179,0.480591267623129) (0.005958064785261,0.5644369914912117) (0.0059465903402766,0.548723681758897)};

        \draw (-20,10) node[color=_blue,scale=1.9] {20};
        \draw (30,40) node[color=_blue,scale=2.1] {50};
        \draw (-10,80) node[color=_blue,scale=2.1] {100};
        \draw (340,340) node[color=_red,scale=2.1] {20};
        \draw (290,430) node[color=_red,scale=2.1] {50};
        \draw (280,480) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.20,0.40,0.60,0.80},
            yticklabels={0.2,0.4,0.6,0.8},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0027526935776424,0.1799267126265449) (0.0025807139064753,0.3470591888702565) (0.0023067983457865,0.4864915222656978)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0056424443976701,0.5277933047636792) (0.0055324754365737,0.7203900378858455) (0.0053543151945419,0.8568411899881995)};

        \draw (50,160) node[color=_blue,scale=2.1] {20};
        \draw (40,320) node[color=_blue,scale=2.1] {50};
        \draw (0,460) node[color=_blue,scale=2.1] {100};
        \draw (340,510) node[color=_red,scale=2.1] {20};
        \draw (360,620) node[color=_red,scale=2.1] {50};
        \draw (350,770) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.20,0.40,0.60},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.00228029601427,0.1479411216694615) (0.0016411129071014,0.2294888516241227) (0.0016222004258641,0.3053847587106391)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.0047782592436639,0.4476740575119557) (0.0040294411247932,0.5558660952735854) (0.0031232242641634,0.645487857897025)};

        \draw (100,80) node[color=_blue,scale=2.1] {20};
        \draw (40,140) node[color=_blue,scale=2.1] {50};
        \draw (0,260) node[color=_blue,scale=2.1] {100};
        \draw (320,410) node[color=_red,scale=2.1] {20};
        \draw (280,490) node[color=_red,scale=2.1] {50};
        \draw (200,560) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={},
            % ylabel={IA ($\alpha$=1)},
            xtick={0,0.001,0.003,0.005},
            xticklabels={0,0.001,0.003,0.005},
            ytick={0.20,0.40,0.60},
            yticklabels={0.2,0.4,0.6},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0027600366297815017,0.09359667101422271)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.005967270392766679,0.3825849326128812)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0017659249873552,0.1773802869386994) (0.0009425702868523,0.2894230172039004) (0.0008928125591496,0.3719023663126514)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.003016206120021,0.4913359418669648) (0.0021566271317131,0.6248680206198373) (0.0013321959979377,0.7316315756785293)};

        \draw (110,130) node[color=_blue,scale=2.1] {20};
        \draw (50,220) node[color=_blue,scale=2.1] {50};
        \draw (0,330) node[color=_blue,scale=2.1] {100};
        \draw (210,460) node[color=_red,scale=2.1] {20};
        \draw (175,560) node[color=_red,scale=2.1] {50};
        \draw (105,640) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{Google Local Data}
    \vspace{8pt}
  \end{subfigure}    

% Yelp
  \begin{subfigure}[b]{1\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            ylabel={\fontsize{25}{30}\selectfont IA ($\alpha$=1)},
            xtick={0.001,0.002,0.003},
            xticklabels={0.001,0.002,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        							
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0023191893128201,0.1933329743120254) (0.0019776278647157,0.3569928375249071) (0.0017131562568034,0.5028811459960149)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002358745425849,0.8145834455274921) (0.00196008023971,0.9237977273951208) (0.001734302682072,0.96833432064193)};

        \draw (60,180) node[color=_blue,scale=2.1] {20};
        \draw (25,350) node[color=_blue,scale=2.1] {50};
        \draw (0,470) node[color=_blue,scale=2.1] {100};
        \draw (65,825) node[color=_red,scale=2.1] {20};
        \draw (40,830) node[color=_red,scale=2.1] {50};
        \draw (0,780) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}% \qquad
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0028598410253405,0.1783617857719855) (0.0028557384654291,0.1801389412461629) (0.0028557384654291,0.1801389412461629)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002712107123783,0.6979912757822176) (0.002712107123783,0.6979912757822176) (0.002712107123783,0.6979912757822176)};

        \draw (170,140) node[color=_blue,scale=2.1] {20};
        \draw (160,10) node[color=_blue,scale=2.1] {50};
        \draw (85,80) node[color=_blue,scale=2.1] {100};
        \draw (40,620) node[color=_red,scale=2.1] {20};
        \draw (50,540) node[color=_red,scale=2.1] {50};
        \draw (-10,540) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0030940470209033,0.1322634498357477) (0.003083428447893,0.1251009747428509) (0.0030731200954385,0.1140610695244762)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002781574910035,0.6950832031881092) (0.002872716257061,0.6867898109752814) (0.002948198510007,0.6781732995853303)};

        \draw (330,90) node[color=_blue,scale=2.1] {20};
        \draw (280,80) node[color=_blue,scale=2.1] {50};
        \draw (250,0) node[color=_blue,scale=2.1] {100};
        \draw (200,580) node[color=_red,scale=2.1] {20};
        \draw (90,510) node[color=_red,scale=2.1] {50};
        \draw (0,510) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \hspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.0015,0.002,0.0025,0.003},
            xticklabels={0.0015,0.002,0.0025,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0031164461740244,0.1922559103882815) (0.0030012357888234,0.3569389843287199) (0.0026896824695248,0.5013194033065862)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002705662295516,0.8143680327427433) (0.002618262332245,0.9228283698637514) (0.002504531860518,0.9681727610533684)};

        \draw (600,170) node[color=_blue,scale=2.1] {20};
        \draw (500,330) node[color=_blue,scale=2.1] {50};
        \draw (180,470) node[color=_blue,scale=2.1] {100};
        \draw (260,710) node[color=_red,scale=2.1] {20};
        \draw (180,820) node[color=_red,scale=2.1] {50};
        \draw (0,770) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.001,0.002,0.003},
            xticklabels={0.001,0.002,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0026245303737083,0.159028488340783) (0.0021536628733046,0.2439011255318003) (0.0017595299400418,0.3196187193709947)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002326517980483,0.7363886046636868) (0.001900753468381,0.788733911357639) (0.001628631187422,0.8294469276751575)};

        \draw (100,120) node[color=_blue,scale=2.1] {20};
        \draw (50,220) node[color=_blue,scale=2.1] {50};
        \draw (10,300) node[color=_blue,scale=2.1] {100};
        \draw (70,700) node[color=_red,scale=2.1] {20};
        \draw (42,690) node[color=_red,scale=2.1] {50};
        \draw (0,650) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    % \vspace{.2cm}
    \begin{tikzpicture}[scale=0.3]
        \begin{axis}[
            title={},
            xlabel={\fontsize{25}{30}\selectfont nDCG},
            % ylabel={IA ($\alpha$=1)},
            xtick={0.001,0.002,0.003},
            xticklabels={0.001,0.002,0.003},
            ytick={0.20,0.40,0.60,0.80,1.0},
            yticklabels={0.2,0.4,0.6,0.8,1.0},
            scaled y ticks = false, 
            scaled x ticks = false,
            legend pos=north west,
            legend columns=2,
            legend style = {nodes={scale=1.9, transform shape},/tikz/every even column/.append style={column sep=0.6cm}},
            % label style={font=\Huge},
            % tick label style={font=\Huge},
            tick label style={font=\fontsize{20}{24}\selectfont},
        ]
        				
        \addplot [scatter,only marks,mark=x,scatter/use mapped color={draw=black!100!black},line width=3pt,mark options={scale=3}] coordinates {(0.0031223160876569546,0.1036674026603479)};
        \addplot [scatter,only marks,mark=asterisk, scatter/use mapped color={draw=_green!100!_green},line width=3pt,mark options={scale=3}] coordinates {(0.0029908941457323077,0.17378426409607411)};
        \addplot [only marks,mark=*,fill=_blue!100!white,mark options={scale=2.5}] coordinates {(0.0019674375047872,0.1873552695352469) (0.0014621366910292,0.3014163390597232) (0.0010266660478134,0.3900048467876568)};
        \addplot [only marks,mark=square*,fill=_red!100!white,mark options={scale=2.4}] coordinates {(0.002349855618254,0.7669772200980128) (0.001502340929494,0.8304701384027142) (0.001193274960225,0.8675211373795034)};

        \draw (90,160) node[color=_blue,scale=2.1] {20};
        \draw (40,270) node[color=_blue,scale=2.1] {50};
        \draw (0,350) node[color=_blue,scale=2.1] {100};
        \draw (130,740) node[color=_red,scale=2.1] {20};
        \draw (70,720) node[color=_red,scale=2.1] {50};
        \draw (10,670) node[color=_red,scale=2.1] {100};
        \end{axis}
    \end{tikzpicture}
    \vspace{-4pt}
    \caption{Yelp}
    \vspace{-3pt}
  \end{subfigure}    

%   \hspace{32.9em}
\caption{Performance comparison of six rerankers with varying sizes of long recommendation lists $N \in \{20,50,100\}$ and two types of input data (original rating vs.\ percentile values) in terms of trade-off between nDCG and $IA (\alpha=1)$ for $K=10$. For both metrics, a higher value is better. The legends present settings of the recommendation process: the black cross and green star show the results of \algname{BiasedMF} with the original ratings and percentile values as input data, respectively, while the blue circle and red square show the reranker results on long recommendation lists of varying size generated by \algname{BiasedMF} trained on the original ratings and percentile values, respectively.}\label{fig_ndcg_ia}
\end{figure}
